Demonstrating topoS: Theorem-Prover-Based Synthesis of Secure Network Configurations

In network management, when it comes to security breaches, human error constitutes a dominant factor. We present our tool topoS which automatically synthesizes low-level network configurations from high-level security goals. The automation and a feedback loop help to prevent human errors. Except for a last serialization step, topoS is formally verified with Isabelle/HOL, which prevents implementation errors. In a case study, we demonstrate topoS by example. For the first time, the complete transition from high-level security goals to both firewall and SDN configurations is presented.

==> abstraction_layers.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abstraction_layers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.46933594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81461825)%
    \put(0,0){\includegraphics[width=\unitlength]{abstraction_layers.pdf}}%
    \put(0.41529333,0.81349089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49116754\unitlength}\raggedright Security Invariants\end{minipage}}}%
    \put(0.35885678,0.67903266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.05029543\unitlength}\raggedright Access Control Abstraction\end{minipage}}}%
    \put(0.40110339,0.34061351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87948622\unitlength}\raggedright Interface Abstraction\end{minipage}}}%
    \put(0.44380088,0.00744507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Box Semantics}}}%
    \put(0.55742585,0.75065274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22859745\unitlength}\raggedright \AccessControlBISinvars{}\end{minipage}}}%
    \put(0.53286383,0.57872082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15518206\unitlength}\raggedright \InterfaceAbstractionMAPSAccessControl{}\end{minipage}}}%
    \put(0.44059411,0.23746362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16281397\unitlength}\raggedright \BoxSemanticsMAPSInterfaceAbstraction{}\end{minipage}}}%
    \put(0.18131967,0.09336253){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.46692801\unitlength}\raggedleft \boxSemanticsToAccessControlAbstraction{}\end{minipage}}}}%
    \put(0.24030749,0.61142556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26903691\unitlength}\raggedright \InterfaceAbstractionToAccessControl{}\end{minipage}}}%
    \put(0.71034686,0.61774949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20478944\unitlength}\raggedleft \AccessControlToInterfaceAbstraction{}\end{minipage}}}%
    \put(0.03052762,0.26649202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31545206\unitlength}\raggedright translates\end{minipage}}}%
    \put(0.95618745,0.86378978){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.88472138\unitlength}\raggedleft \AccessControlToBoxSemantics{}\end{minipage}}}}%
    \put(0.03052762,0.05612248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374292\unitlength}\raggedright verifies\end{minipage}}}%
    \put(0.03013076,0.14678951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07260634\unitlength}\raggedright maps\end{minipage}}}%
    \put(0.66695576,0.28674014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24549293\unitlength}\raggedleft \InterfaceAbstractionToBoxSemantics{}\end{minipage}}}%
    \put(0.18409278,0.16057971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19157907\unitlength}\raggedleft \BoxSemantics{}\end{minipage}}}%
  \end{picture}%
\endgroup%

